Dynamic Object Detection in Range data using Spatiotemporal Normals

On the journey to enable robots to interact with the real world where humans, animals, and unpredictable elements are acting as independent agents; it is crucial for robots to have the capability to detect dynamic objects. In this paper, we argue that the detection of dynamic objects can be solved by computing the spatiotemporal normals of a point cloud. In our experiments, we demonstrate that this simple method can be used robustly for LiDAR and depth cameras with performances similar to the state of the art while offering a significantly simpler method.

==> figures/overview.tex <==
\def\hdist{4em}
    \begin{tikzpicture}[auto]
        \tikzstyle{input} = [draw, fill=white, rectangle, minimum height = 2.4em, text width = 5.5em,  minimum width = 5.5em, align = center, node distance = 10em, draw=red, execute at begin node=\setlength{\baselineskip}{8pt}]
        \tikzstyle{block} = [draw, fill=white, rectangle, minimum height = 6.4em, text width = 8.5em,  minimum width = 8.5em, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 
        \tikzstyle{output} = [draw=blue, fill=white, rectangle, minimum height = 3em, text width = 8.5em,  minimum width = 8.5em, align = center, node distance = 11em, execute at begin node=\setlength{\baselineskip}{8pt}] 

        \node [input] (rawdata) {\scriptsize \textbf{Range data} (lidar or depth camera)};
        \node [block, right of=rawdata, xshift = -1.5em] (registration) {\scriptsize \textbf{Point cloud registration}\\Odometry, motion distortion correction, robot arm kinematics, etc};
        \node [block, right of=registration ] (nn) {\scriptsize \textbf{Local map $\map$ and nearest neighbours}\\Point cloud aggregation (temporal neighbourhood) and per-point spatial neighbourhood search};
        \node [block, right of=nn] (pca) {\scriptsize \textbf{Spatiotemporal normal computation}\\Local covariance computation, Eigendecomposition};
        \node [output, right of=pca] (score) {\scriptsize \textbf{Dynamic score and classification}\\Temporal component of spatiotemporal normal as dynamic score $\dscore_i^j$, thresholding};
        \draw[->] (rawdata) -- (registration);
        \draw[->] (registration) -- node{\scriptsize$\pc_i$} (nn);
        \draw[->] (nn) -- node{\scriptsize $\nn_i^j$ }(pca);
        \draw[->] (pca) -- node{\scriptsize $\normal_i^j$ }(score);
        \coordinate[below= \hdist of score.east] (bracketa);
        \coordinate[below= \hdist of nn.west] (bracketb);
        \draw [very thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (bracketa)  --(bracketb);
        \coordinate (mid) at ($(bracketa)!0.5!(bracketb)$);
        \node[below=1.5em of mid]{Proposed method};
        \begin{scope}[auto]
            \def\legendx{-0.5}
            \def\legendy{-2.0}
            \node[rectangle, draw=red] at (\legendx,\legendy) {};
            \node[anchor=west] at (\legendx+0.2,\legendy) {Input};
            \node[rectangle, draw=blue] at (\legendx+2.5,\legendy) {};
            \node[anchor=west] at (\legendx+2.7,\legendy) {Output};
        \end{scope}

    \end{tikzpicture}

==> figures/spatiotemporal_view.tex <==
    \def\scale{0.6}
    \def\vertsize{4.0cm}
    
    \begin{tikzpicture}
        \node (titleaa){\scriptsize 1D spatial view (20 scans)};
        \node[below=0.0cm of titleaa] (onedspace){\includegraphics[clip, width=\scale\columnwidth, trim=1cm 9cm 1cm 2.3cm]{figures/intuition_1d.pdf}};
        \node[below=0.0cm of onedspace] (onedlegend){\includegraphics[clip, width=\scale\columnwidth, trim=1.5cm 6.8cm 1.2cm 5cm]{figures/intuition_1d.pdf}};
        \node[below=0.0cm of onedlegend] (titleab){\scriptsize 2D spatiotemporal view (20 scans)};
        \node[below=0.0cm of titleab] (onedtime){\includegraphics[clip, width=\scale\columnwidth, trim=0cm 0.5cm 0cm 7cm]{figures/intuition_1d.pdf}};
        \node[below=0.1cm of onedtime] (subfiga){(a) 1D geometric data};

        \node[right=2.5cm of titleaa] (titleba){\scriptsize 2D spatial view (20 scans)};
        \node[below=0.0cm of titleba] (twodspace){\includegraphics[clip, width=0.6\columnwidth, trim=1cm 9.65cm 1cm 0.75cm]{figures/intuition_2d.pdf}};

        
        \node[right=1.5cm of titleba] (titlebb){\scriptsize 3D spatiotemporal view (20 scans)};
        \node[below=0.0cm of titlebb] (twodtime){\includegraphics[clip, height=\vertsize, trim=3.5cm 0.3cm 2.8cm 11.5cm]{figures/intuition_2d.pdf}};
        \node[right=5cm of subfiga] (subfigb){(b) 2D geometric data};
        \node[below=-0.1cm of twodspace, xshift=2.8cm] (twodlegend){\includegraphics[clip, width=0.9\columnwidth, trim=1.3cm 8.5cm 1cm 8.5cm]{figures/intuition_2d.pdf}};
    \end{tikzpicture}
